Resampling: an improvement of Importance Sampling in varying population size models

Sequential importance sampling algorithms have been defined to estimate likelihoods in models of ancestral population processes. However, these algorithms are based on features of the models with constant population size, and become inefficient when the population size varies in time, making likelihood-based inferences difficult in many demographic situations. In this work, we modify a previous sequential importance sampling algorithm to improve the efficiency of the likelihood estimation. Our procedure is still based on features of the model with constant size, but uses a resampling technique with a new resampling probability distribution depending on the pairwise composite likelihood. We tested our algorithm, called sequential importance sampling with resampling (SISR) on simulated data sets under different demographic cases. In most cases, we divided the computational cost by two for the same accuracy of inference, in some cases even by one hundred. This study provides the first assessment of the impact of such resampling techniques on parameter inference using sequential importance sampling, and extends the range of situations where likelihood inferences can be easily performed.

==> Coal/coal2.pdf_tex.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{726.68928972bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68385811)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{coal2.pdf}}%
    \put(0.05865418,0.00038972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.19400866,0.00038972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.31312064,0.00038972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b}}}%
    \put(0.57841541,0.00038972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.32846081,0.22688286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a $\to$ b}}}%
    \put(0.73001234,0.01031575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_0=0$}}}%
    \put(0.73001234,0.10235674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0.73001234,0.22327341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$}}}%
    \put(0.73001234,0.41276971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_3$}}}%
    \put(0.73001234,0.54271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_4$}}}%
    \put(0.85905037,0.05723861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{X}_0 = (3, 1, 0)$}}}%
    \put(0.85544092,0.15920562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{X}_1 = (2, 1, 0)$}}}%
    \put(0.8527338,0.29816955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{X}_2 = (3, 0, 0)$}}}%
    \put(0.8455149,0.46330202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{X}_3 = (2, 0, 0)$}}}%
    \put(0.84912435,0.58060927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{X}_4 = (1, 0, 0)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{coal2.pdf}}%
  \end{picture}%
\endgroup%

